A Fast Generalized Minimum Distance Decoder for Reed-Solomon Codes Based on the Extended Euclidean Algorithm

This paper presents a method to determine a set of basis polynomials from the extended Euclidean algorithm that allows Generalized Minimum Distance decoding of Reed-Solomon codes with a complexity of O(nd).

==> FIA_jumps.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics[scale=0.50]{FIA_jumps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.010bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,8681){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7744){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6806){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,5869){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,4931){\makebox(0,0)[r]{\strut{} 5}}%
\put(1650,3994){\makebox(0,0)[r]{\strut{} 6}}%
\put(1650,3056){\makebox(0,0)[r]{\strut{} 7}}%
\put(1650,2119){\makebox(0,0)[r]{\strut{} 8}}%
\put(1925,1100){\makebox(0,0){\strut{} 1}}%
\put(3831,1100){\makebox(0,0){\strut{} 2}}%
\put(5738,1100){\makebox(0,0){\strut{} 3}}%
\put(7644,1100){\makebox(0,0){\strut{} 4}}%
\put(9550,1100){\makebox(0,0){\strut{} 5}}%
\put(11456,1100){\makebox(0,0){\strut{} 6}}%
\put(13363,1100){\makebox(0,0){\strut{} 7}}%
\put(15269,1100){\makebox(0,0){\strut{} 8}}%
\put(17175,1100){\makebox(0,0){\strut{} 9}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}Row of matrix $\mathbf{A}$}}}%
\put(9550,275){\makebox(0,0){\strut{}Column of matrix $\mathbf{A}$}}%
\put(9550,9975){\makebox(0,0){\strut{}Columns and rows examinded by the FIA}}%
\end{picture}%
\endgroup
\endinput

